Rethinking Tabular Foundation Models On Data Streams

Tabular foundation models (TFMs) outperform established machine learning models on tabular benchmarks through in-context learning. Building on this success, interest is growing in applying them to data streams, where data arrive continuously and evolve over time. On a stream, a TFM adapts by updating its context rather than its parameters, so its accuracy and cost depend on which examples it keeps and how often it rebuilds its context. We therefore present a systematic study of TFMs on data streams, covering memory management, computational cost, and stream-specific challenges such as concept drift and delayed labels. We find that TFMs achieve the highest predictive performance and that simply retaining the most recent examples is as effective as existing memory management techniques. They also recover faster than streaming learners after drift and keep the highest accuracy under label delay. This accuracy, however, comes at a high serving cost, since a nearly unchanged context is re-encoded at every prediction. These results point to architectural efficiency as the way forward for in-context stream learning.

==> figures/fig_masks_2.tex <==
% The three datapoint-axis masks, drawn in the same language as fig_overview_2.tex:
% one soft grey panel per mask, each holding a white content card with the attention
% matrix over B retained rows. Row = the row being encoded, column = the rows it may
% read. Needs colour macros cBlue, cOrange, cInk, cMuted, cFaint and the tikz
% libraries positioning, fit, arrows.meta, calc, backgrounds.
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=4pt,width=3.5pt]},
  panel/.style={draw=cMuted!55, line width=.9pt, rounded corners=10pt, inner sep=0pt,
                fill=cFaint!60},
  sub/.style={draw=cMuted!45, line width=.7pt, rounded corners=7pt, inner sep=0pt, fill=white},
  ptitle/.style={font=\large\bfseries, inner sep=0pt},
  num/.style={circle, fill=#1, text=white, inner sep=0.5pt, minimum size=12pt,
              font=\footnotesize\bfseries},
  lbl/.style={font=\footnotesize, color=cMuted, align=center, inner sep=0pt},
  axis/.style={font=\scriptsize, color=cMuted, inner sep=0pt},
  note/.style={font=\footnotesize, color=cMuted, align=center, anchor=north, inner sep=0pt},
  on/.style={fill=cBlue!75, draw=white, line width=.3pt},
  off/.style={fill=cFaint, draw=white, line width=.3pt},
]
\def\ytop{3.4}\def\ybot{-3.4}
\def\N{8}
\def\c{0.40}
\def\W{3}

% one matrix: #1 = left edge, #2 = top edge, #3 = rule in \i (row) and \j (col), 1 = attends
\newcommand{\maskgrid}[3]{%
  \foreach \i in {1,...,\N}{
    \foreach \j in {1,...,\N}{
      \pgfmathtruncatemacro{\onval}{#3}
      \ifnum\onval=1
        \fill[on]  ({#1+(\j-1)*\c},{#2-(\i-1)*\c}) rectangle ++(\c,-\c);
      \else
        \fill[off] ({#1+(\j-1)*\c},{#2-(\i-1)*\c}) rectangle ++(\c,-\c);
      \fi } }
  \draw[cMuted!50, line width=.4pt] (#1,#2) rectangle ++({\N*\c},{-\N*\c});
  \node[axis, anchor=south] at ({#1+\N*\c/2},{#2+0.14}) {reads row $j \rightarrow$};
  \node[axis, anchor=south, rotate=90] at ({#1-0.16},{#2-\N*\c/2}) {row $i$ being encoded};
}

% ---- containers ---------------------------------------------------------------
\begin{scope}[on background layer]
  \node[panel, fit={(0,\ytop) (4.7,\ybot)}] (P1) {};
  \node[panel, fit={(5.15,\ytop) (9.85,\ybot)}] (P2) {};
  \node[panel, fit={(10.3,\ytop) (15.0,\ybot)}] (P3) {};
\end{scope}
\begin{scope}[on background layer]
  \node[sub, fit={(0.15,2.6) (4.55,-3.1)}] (C1) {};
  \node[sub, fit={(5.30,2.6) (9.70,-3.1)}] (C2) {};
  \node[sub, fit={(10.45,2.6) (14.85,-3.1)}] (C3) {};
\end{scope}

\node[ptitle] at (2.35,\ytop-0.35)
  {\tikz[baseline=-3pt]\node[num=cOrange!95!black]{1}; Bidirectional};
\node[ptitle] at (7.50,\ytop-0.35)
  {\tikz[baseline=-3pt]\node[num=cBlue]{2}; Causal};
\node[ptitle] at (12.65,\ytop-0.35)
  {\tikz[baseline=-3pt]\node[num=cBlue]{3}; Sliding, window $W$};

% ---- 1. bidirectional ---------------------------------------------------------
\maskgrid{0.95}{1.75}{1}
\node[note] at (2.35,-1.80)
  {every row reads every other\\ evict one $\Rightarrow$ all $B$ change\\
   \textcolor{cOrange!90!black}{nothing reusable}};

% ---- 2. causal ----------------------------------------------------------------
\maskgrid{6.10}{1.75}{\j<=\i ? 1 : 0}
\node[note] at (7.50,-1.80)
  {a row reads only the past\\ arrival encodes one row\\
   \textcolor{cBlue!80!black}{earlier rows unchanged}};

% ---- 3. sliding window --------------------------------------------------------
\maskgrid{11.25}{1.75}{(\j<=\i && \j>\i-\W) ? 1 : 0}
% brace marking W under the last row
\draw[cInk, line width=.5pt]
  ({11.25+(\N-\W)*\c},{1.75-\N*\c-0.07}) -- ++(0,-0.10) -- ++({\W*\c},0) -- ++(0,0.10);
\node[axis, anchor=west] at ({11.25+\N*\c+0.08},{1.75-\N*\c-0.14}) {$W$};
\node[note] at (12.65,-1.80)
  {reads the last $W$ rows only\\ eviction beyond $W$ is free\\
   \textcolor{cBlue!80!black}{ring cache, $O(1)$ per step}};
\end{tikzpicture}


==> figures/fig_mechanism_2.tex <==
% Why the cost is structural, drawn in the same language as fig_overview_2.tex:
% a soft grey panel per alternative, each holding one white content card, with a
% numbered badge in the panel title. Rows are numbered so the change between t and
% t+1 is visible: x1 is evicted, x5 arrives, x2..x4 are the SAME rows at both steps.
% The two panels then differ only in what happens to those unchanged rows.
% Needs colour macros cBlue, cAqua, cOrange, cInk, cMuted, cFaint and the tikz
% libraries positioning, fit, arrows.meta, calc, backgrounds.
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=4pt,width=3.5pt]},
  panel/.style={draw=cMuted!55, line width=.9pt, rounded corners=10pt, inner sep=0pt,
                fill=cFaint!60},
  sub/.style={draw=cMuted!45, line width=.7pt, rounded corners=7pt, inner sep=0pt, fill=white},
  ptitle/.style={font=\large\bfseries, inner sep=0pt},
  lbl/.style={font=\footnotesize, color=cMuted, align=center, inner sep=0pt},
  num/.style={circle, fill=#1, text=white, inner sep=0.5pt, minimum size=12pt,
              font=\footnotesize\bfseries},
  cell/.style={draw=cMuted!50, minimum width=15mm, minimum height=4.4mm,
               rounded corners=1.5pt, inner sep=0pt, font=\scriptsize},
  hot/.style={cell, fill=cOrange!70, draw=cOrange!90!black, text=white},
  cold/.style={cell, fill=cBlue!12, draw=cBlue!45, text=cBlue!80!black},
  new/.style={cell, fill=cBlue!80, draw=cBlue!90!black, text=white},
  gone/.style={cell, draw=cMuted!45, dashed, text=cMuted},
  evict/.style={->, draw=cMuted, line width=.55pt, dashed},
  arrive/.style={->, draw=cAqua!80!black, line width=.7pt},
  note/.style={align=left, inner sep=0pt, text width=3.9cm, font=\footnotesize},
]
\def\ytop{2.9}\def\ybot{-2.2}

% ---- containers ---------------------------------------------------------------
\begin{scope}[on background layer]
  \node[panel, fit={(0,\ytop) (11.05,\ybot)}] (P1) {};
\end{scope}
\begin{scope}[on background layer]
  \node[panel, fit={(11.5,\ytop) (22.55,\ybot)}] (P2) {};
\end{scope}
\begin{scope}[on background layer]
  \node[sub, fit={(0.15,2.1) (10.90,-1.9)}] (C1) {};
\end{scope}
\begin{scope}[on background layer]
  \node[sub, fit={(11.65,2.1) (22.40,-1.9)}] (C2) {};
\end{scope}

\node[ptitle] at (5.525,\ytop-0.35)
  {\tikz[baseline=-3pt]\node[num=cOrange!95!black]{1}; In-context models};
\node[ptitle] at (17.025,\ytop-0.35)
  {\tikz[baseline=-3pt]\node[num=cBlue]{2}; Streaming-native};

% =============================================================================
% PANEL 1 : re-encode everything
% =============================================================================
\node[lbl] at (1.75,1.78) {step $t$};
\foreach \i/\y/\n in {1/0.82/x_1, 2/0.28/x_2, 3/-0.26/x_3, 4/-0.80/x_4}
  \node[hot] (a\i) at (1.75,\y) {$\n$};
\node[lbl] at (1.75,-1.45) {$O(B)$};

\node[lbl] at (4.55,1.78) {step $t\!+\!1$};
\node[gone] (g1) at (4.55,1.38) {$x_1$};
\foreach \i/\y/\n in {1/0.82/x_2, 2/0.28/x_3, 3/-0.26/x_4, 4/-0.80/x_5}
  \node[hot] (b\i) at (4.55,\y) {$\n$};
\node[lbl] at (4.55,-1.45) {$O(B)$ again};

\draw[evict] (g1.east) -- ++(0.45,0.16) node[lbl, anchor=west, inner sep=1pt] {out};
\draw[arrive] (6.00,-0.96) node[lbl, anchor=west, inner sep=1pt] {in} -- (b4.east);

\node[note, anchor=west] at (6.85,0.20)
  {\color{cOrange}\textbf{$x_2,x_3,x_4$ unchanged,}\\[1pt]
   \color{cOrange}\textbf{yet re-encoded}\\[5pt]
   {\color{cOrange}$>99.9\%$ of the time}};

% =============================================================================
% PANEL 2 : encode once, reuse
% =============================================================================
\begin{scope}[xshift=11.5cm]
\node[lbl] at (1.75,1.78) {step $t$};
\foreach \i/\y/\n in {1/0.82/x_1, 2/0.28/x_2, 3/-0.26/x_3, 4/-0.80/x_4}
  \node[cold] (c\i) at (1.75,\y) {$\n$};
\node[lbl] at (1.75,-1.45) {cached};

\node[lbl] at (4.55,1.78) {step $t\!+\!1$};
\node[gone] (h1) at (4.55,1.38) {$x_1$};
\foreach \i/\y/\n in {1/0.82/x_2, 2/0.28/x_3, 3/-0.26/x_4}
  \node[cold] (d\i) at (4.55,\y) {$\n$};
\node[new] (d4) at (4.55,-0.80) {$x_5$};
\node[lbl] at (4.55,-1.45) {$O(1)$: only $x_5$};

\draw[evict] (h1.east) -- ++(0.45,0.16) node[lbl, anchor=west, inner sep=1pt] {out};
\draw[arrive] (6.00,-0.96) node[lbl, anchor=west, inner sep=1pt] {in} -- (d4.east);

\node[note, anchor=west] at (6.85,0.20)
  {\color{cBlue}\textbf{$x_2,x_3,x_4$ reused}\\[1pt]
   \color{cBlue}\textbf{from the cache}\\[5pt]
   {\color{cBlue}only \colorbox{cBlue!80}{\color{white}\scriptsize$x_5$} is encoded}};
\end{scope}
\end{tikzpicture}


==> figures/fig_overview_2.tex <==
% Overview, pictorial version. Three soft rounded panels, each dominated by a drawing
% rather than text: the stream as a row of instance cards with a drift break, each
% paradigm as a picture of what it updates (tree parameters, a re-selected pipeline,
% a FIFO memory in front of a frozen model), and the protocol as a predict/observe
% timeline feeding two result cards. Formulas sit as captions under the pictures.
% Needs colour macros cBlue, cAqua, cOrange, cInk, cMuted, cFaint and the tikz
% libraries positioning, fit, arrows.meta, calc, backgrounds, shapes.geometric.
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=4pt,width=3.5pt]},
  panel/.style={draw=cMuted!55, line width=.9pt, rounded corners=10pt, inner sep=0pt,
                fill=cFaint!60},
  sub/.style={draw=cMuted!45, line width=.7pt, rounded corners=7pt, inner sep=0pt, fill=white},
  ptitle/.style={font=\large\bfseries, inner sep=0pt},
  stitle/.style={font=\small\bfseries, inner sep=0pt},
  lbl/.style={font=\footnotesize, color=cMuted, align=center, inner sep=0pt},
  eq/.style={font=\small, align=center, inner sep=0pt},
  num/.style={circle, fill=#1, text=white, inner sep=0.5pt, minimum size=12pt,
              font=\footnotesize\bfseries},
  node/.style={circle, draw=#1!80!black, fill=#1!30, line width=.6pt, minimum size=9pt, inner sep=0pt},
  cell/.style={draw=#1!80!black, fill=#1!22, line width=.5pt},
  pipe/.style={draw=#1!80!black, fill=#1!22, line width=.6pt, rounded corners=2pt,
               minimum width=8mm, minimum height=4mm, inner sep=0pt, font=\tiny},
  arr/.style={->, draw=cInk, line width=.7pt},
  bigarr/.style={single arrow, draw=none, fill=cOrange!30, single arrow head extend=2.5pt,
                 minimum height=4.2mm, minimum width=5.5mm, inner sep=0pt},
  card/.style={draw=#1!75!black, fill=#1!15, line width=.8pt, rounded corners=4pt,
               align=center, inner sep=4pt, text width=2.0cm},
]
\def\ytop{2.9}\def\ybot{-2.2}
\begin{scope}[on background layer]
  \node[panel, fit={(0,\ytop) (3.7,\ybot)}] (P1) {};
\end{scope}
\begin{scope}[on background layer]
  \node[panel, fit={(4.15,\ytop) (17.1,\ybot)}] (P2) {};
\end{scope}
\begin{scope}[on background layer]
  \node[panel, fit={(17.55,\ytop) (22.85,\ybot)}] (P3) {};
\end{scope}
\begin{scope}[on background layer]
  \node[sub, fit={(0.15,2.1) (3.55,-1.9)}] (C0) {};
\end{scope}
\begin{scope}[on background layer]
  \node[sub, fit={(4.3,2.1) (8.4,-1.9)}] (C1) {};
\end{scope}
\begin{scope}[on background layer]
  \node[sub, fit={(8.6,2.1) (12.6,-1.9)}] (C2) {};
\end{scope}
\begin{scope}[on background layer]
  \node[sub, fit={(12.8,2.1) (16.9,-1.9)}] (C3) {};
\end{scope}
\begin{scope}[on background layer]
  \node[sub, fit={(17.7,2.1) (22.7,-1.9)}] (C4) {};
\end{scope}

% =============================================================================
% PANEL 1 : Data stream
% =============================================================================
\node[ptitle] at (1.85,\ytop-0.35) {Data stream};

% a queue of instance cards; colour switches at the drift point
\begin{scope}[shift={(0.35,0.15)}]
  \foreach \i/\c in {0/cBlue,1/cBlue,2/cBlue,3/cOrange,4/cOrange} {
    \begin{scope}[shift={(0.62*\i,0)}]
      \draw[cell=\c, rounded corners=1.2pt] (0,0) rectangle (0.50,1.10);
      \foreach \y in {0.26,0.55,0.84} \draw[draw=\c!70!black, line width=.45pt] (0.06,\y) -- (0.44,\y);
      \draw[draw=\c!70!black, line width=.45pt] (0.25,0.08) -- (0.25,1.02);
    \end{scope}
  }
  \draw[dashed, draw=cOrange!90!black, line width=.8pt] (1.80,-0.15) -- (1.80,1.25);
  \node[lbl, color=cOrange!90!black, anchor=south] at (1.80,1.28) {$p_t \neq p_{t+1}$};
  \draw[->, draw=cMuted, line width=.6pt] (-0.15,-0.25) -- (2.90,-0.25) node[lbl, below=2pt, xshift=-3pt] {$t$};
\end{scope}
\node[eq,font=\normalsize] at (1.85,-1.30) {$(\mathbf{x}_t,y_t)\sim p_t$};


% =============================================================================
% PANEL 2 : Three ways to adapt
% =============================================================================
\node[ptitle] at (10.6,\ytop-0.35) {Adaptation strategies};

% ---- column 1 : classical incremental -----------------------------------------
\node[stitle] at (6.35,1.75) {\tikz[baseline=-3pt]\node[num=cBlue]{1}; Classical streaming};
\begin{scope}[shift={(6.35,0.45)}]
  % an instance enters a model whose parameters are rewritten every step
  \draw[cell=cBlue, rounded corners=1.2pt] (-1.45,-0.30) rectangle (-0.95,0.30);
  \foreach \y in {-0.12,0.0,0.12} \draw[draw=cBlue!70!black, line width=.45pt] (-1.39,\y) -- (-1.01,\y);
  \node[lbl] at (-1.20,-0.55) {$(\mathbf{x}_t,y_t)$};
  \draw[->, draw=cInk, line width=.6pt] (-0.90,0.0) -- (-0.55,0.0);
  \draw[draw=cBlue!85!black, fill=cBlue!12, line width=.7pt, rounded corners=2pt]
    (-0.5,-0.42) rectangle (0.5,0.42);
  \node[font=\footnotesize] at (0,0.0) {$\theta_t$};
  % update loop on the parameters
  \draw[->, draw=cBlue!85!black, line width=.7pt] (0.85,0.2) arc (200:-110:0.22);
  \node[lbl] at (1.10,0.75) {$\theta_{t+1}$};
  \draw[->, draw=cMuted, line width=.5pt] (0,0.42) -- (0,0.75) node[lbl, above=-1pt] {$\hat y_t$};
\end{scope}
\node[eq] at (6.35,-1.3) {$\theta_{t+1} \leftarrow U\!\left(\theta_t,(\mathbf{x}_t,y_t)\right)$};

% ---- column 2 : streaming AutoML ----------------------------------------------
\node[stitle] at (10.6,1.75) {\tikz[baseline=-3pt]\node[num=cAqua!90!black]{2}; Streaming AutoML};
\begin{scope}[shift={(10.6,0.45)}]
  \foreach \j/\o/\c in {0/0.6/cMuted, 1/0/cAqua, 2/-0.6/cMuted} {
    \node[pipe=\c] (p\j a) at (-0.75,\o) {prep};
    \node[pipe=\c] (p\j b) at (0.35,\o) {model};
    \draw[->, draw=\c!80!black, line width=.5pt] (p\j a) -- (p\j b);
  }
  \draw[draw=cAqua!90!black, line width=1.1pt, rounded corners=3pt]
    (-1.3,-0.28) rectangle (0.9,0.28);
  \draw[->, draw=cAqua!90!black, line width=.7pt] (1.38,0.78) -- (1.02,0.08);
  \node[lbl, color=cAqua!60!black, anchor=east] at (1.72,0.97) {$\arg\max$};
  \end{scope}
\node[eq] at (10.6,-1.3) {$\Pi_{t+1} \leftarrow \arg\max\limits_{\Pi \in \mathcal{P}} \mathrm{score}(\Pi)$};

% ---- column 3 : in-context foundation models ----------------------------------
\node[stitle] at (14.85,1.75) {\tikz[baseline=-3pt]\node[num=cOrange!95!black]{3}; In-context models};
\begin{scope}[shift={(14.85,0.45)}]
  % FIFO memory
  \foreach \i in {0,...,4}
    \draw[cell=cOrange] (-1.45+0.22*\i,-0.12) rectangle ++(0.19,0.24);
  \draw[->, draw=cMuted, line width=.5pt] (-1.65,0.0) -- (-1.48,0.0);
  \node[lbl] at (-0.95,-0.4) {$M_t$};
  \draw[->, draw=cInk, line width=.6pt] (-0.3,0.0) -- (-0.05,0.0);
  % frozen model block
  \draw[draw=cOrange!85!black, fill=cOrange!12, line width=.7pt, rounded corners=2pt]
    (0,-0.42) rectangle (1.0,0.42);
  \node[font=\footnotesize] at (0.5,0.1) {$\theta$};
  % snowflake
  \begin{scope}[shift={(0.5,-0.2)}]
    \foreach \a in {0,60,120} \draw[draw=cAqua!80!black, line width=.5pt] (\a:0.11) -- (\a+180:0.11);
  \end{scope}
    \draw[->, draw=cMuted, line width=.5pt] (0.5,0.42) -- (0.5,0.75) node[lbl, above=-1pt] {$\mathbf{x}_t$};
\end{scope}
\node[eq] at (14.85,-1.3) {$\hat p\!\left(y \mid \mathbf{x}_t, M_t\right),\quad \theta\ \text{fixed}$};


% =============================================================================
% PANEL 3 : One protocol, two axes
% =============================================================================
\node[ptitle] at (20.2,\ytop-0.35) {One protocol};

% predict then observe, on a timeline
\begin{scope}[shift={(20.2,1.42)}]
  \draw[->, draw=cMuted, line width=.6pt] (-2.1,-0.55) -- (2.1,-0.55) node[lbl, below=2pt, xshift=-3pt] {$t$};
  \node[draw=cBlue!75!black, fill=cBlue!15, rounded corners=6pt, font=\footnotesize, inner sep=3pt]
    (pr) at (-1.05,0) {predict $\hat y_t = f(\mathbf{x}_t)$};
  \node[draw=cOrange!80!black, fill=cOrange!15, rounded corners=6pt, font=\footnotesize, inner sep=3pt]
    (ob) at (1.15,0) {observe $y_t$};
  \draw[arr] (pr) -- (ob);
\end{scope}
\node[eq, font=\footnotesize] at (20.2,0.12) {$\lvert M_t \rvert \le B$,\ \ $q$ queries,\ \ delay $d$};

\node[card=cAqua] (acc) at (19.0,-1.42)
  {\textbf{Accuracy}};
\node[card=cOrange] (cost) at (21.4,-1.42)
  {\textbf{Cost}};
\draw[arr] (20.2,-0.22) -- (20.2,-0.62) -| (acc.north);
\draw[arr] (20.2,-0.62) -| (cost.north);


% =============================================================================
% flow between panels
% =============================================================================
\node[bigarr] at (3.925,0.35) {};
\node[bigarr] at (17.325,0.35) {};
\end{tikzpicture}


==> figures/fig_tabicl_2.tex <==
% Why a TabICL-shaped model cannot be made cacheable by masking alone, drawn in the
% same language as fig_overview_2.tex: one soft grey panel holding a left-to-right row
% of white content cards, the two attention stages tinted by their verdict. Left to
% right: the retained rows, the column stage that pools them into a shared summary, the
% row embeddings, the in-context stage where the datapoint-axis mask lives, the
% prediction. Needs colour macros cBlue, cAqua, cOrange, cInk, cMuted, cFaint and the
% tikz libraries positioning, fit, arrows.meta, calc, backgrounds.
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=4pt,width=3.5pt]},
  panel/.style={draw=cMuted!55, line width=.9pt, rounded corners=10pt, inner sep=0pt,
                fill=cFaint!60},
  sub/.style={draw=cMuted!45, line width=.7pt, rounded corners=7pt, inner sep=0pt, fill=white},
  subo/.style={sub, draw=cOrange!70, fill=cOrange!6},
  subb/.style={sub, draw=cBlue!65, fill=cBlue!5},
  stitle/.style={font=\small\bfseries, inner sep=0pt},
  lbl/.style={font=\scriptsize, color=cMuted, align=center, inner sep=0pt},
  cell/.style={draw=cMuted!45, minimum width=5mm, minimum height=3.4mm, inner sep=0pt, font=\tiny},
  row/.style={cell, fill=cBlue!14, text=cBlue!80!black},
  qry/.style={cell, fill=cAqua!22, draw=cAqua!80!black, text=cAqua!50!black},
  emb/.style={draw=cMuted!45, rounded corners=1.5pt, minimum width=4.5mm, minimum height=7mm,
              inner sep=0pt, font=\tiny, fill=cBlue!14, text=cBlue!80!black},
  qemb/.style={emb, fill=cAqua!22, draw=cAqua!80!black, text=cAqua!50!black},
  sum/.style={draw=cOrange!85!black, fill=cOrange!16, rounded corners=2.5pt, minimum width=9mm,
              minimum height=6.5mm, font=\small\bfseries, text=cOrange!80!black},
  arr/.style={->, draw=cInk, line width=.7pt},
  fan/.style={->, draw=cOrange!70, line width=.4pt},
  bad/.style={font=\small\bfseries, color=cOrange!90!black, align=center, inner sep=0pt},
  good/.style={font=\small\bfseries, color=cBlue!80!black, align=center, inner sep=0pt},
  on/.style={fill=cBlue!70, draw=white, line width=.2pt},
  off/.style={fill=cFaint, draw=white, line width=.2pt},
]
\def\ytop{2.35}\def\ybot{-2.85}

% ---- containers ---------------------------------------------------------------
\begin{scope}[on background layer]
  \node[panel, fit={(0,\ytop) (15.4,\ybot)}] (P) {};
\end{scope}
\begin{scope}[on background layer]
  \node[subo, fit={(3.80,2.1) (7.20,-1.4)}] (C2) {};
  \node[subb, fit={(10.90,2.1) (14.30,-1.4)}] (C4) {};
\end{scope}
% ---- retained rows ------------------------------------------------------------
\node[stitle] at (1.35,1.72) {memory $M_t$};
\foreach \i/\y in {1/0.95, 2/0.61, 3/0.27, 4/-0.07}{
  \foreach \j in {1,2,3} \node[row] at ({1.00+(\j-1)*0.5},\y) {};
  \node[font=\tiny, color=cBlue!80!black, anchor=east] at (0.65,\y) {$x_\i$};
}
\foreach \j in {1,2,3} \node[qry] at ({1.00+(\j-1)*0.5},-0.50) {};
\node[font=\tiny, color=cAqua!50!black, anchor=east] at (0.65,-0.50) {$x_q$};
\node[lbl] at (1.35,-1.02) {rows $\times$ columns};

% ---- column stage -------------------------------------------------------------
\node[stitle] at (5.50,1.72) {column stage};
\node[lbl] at (5.50,1.30) {attention down each column};
\node[sum] (S) at (5.50,0.30) {$S$};
\node[lbl] at (5.50,-0.48) {one summary of all $B$ rows};

% ---- row embeddings -----------------------------------------------------------
\node[stitle] at (9.05,1.72) {row embeddings};
\foreach \i in {1,...,4} \node[emb] (e\i) at ({8.01+(\i-1)*0.52},0.20) {$e_\i$};
\node[qemb] (eq) at (10.09,0.20) {$e_q$};
% every embedding reads the one shared summary
\foreach \i in {1,...,4} \draw[fan] (S.east) to[out=0, in=-90] (e\i.south);
\draw[fan] (S.east) to[out=0, in=-90] (eq.south);

% ---- in-context stage ---------------------------------------------------------
\node[stitle] at (12.60,1.72) {in-context stage};
\node[lbl] at (12.60,1.30) {attention across rows};
\begin{scope}[shift={(11.15,0.62)}]
  \foreach \i in {1,...,4}{ \foreach \j in {1,...,4}{
    \ifnum\j>\i \fill[off] ({(\j-1)*0.17},{-(\i-1)*0.17}) rectangle ++(0.17,-0.17);
    \else       \fill[on]  ({(\j-1)*0.17},{-(\i-1)*0.17}) rectangle ++(0.17,-0.17); \fi } }
\end{scope}
\node[lbl, align=left, anchor=west] at (12.05,0.28)
  {datapoint-axis mask\\ on the row attention};

% ---- prediction ---------------------------------------------------------------
\node[font=\small, anchor=west] at (14.80,0.30) {$\hat{y}_q$};

% ---- flow ---------------------------------------------------------------------
\draw[arr] (2.90,0.30) -- (3.70,0.30);
\draw[arr] (7.25,0.30) -- (7.60,0.30);
\draw[arr] (10.45,0.30) -- (10.85,0.30);
\draw[arr] (14.35,0.30) -- (14.70,0.30);

% ---- verdicts -----------------------------------------------------------------
\node[bad] at (5.50,-1.80) {$\times$ cannot be masked};
\node[lbl] at (5.50,-2.35)
  {$S$ pools every row and is read by every row,\\ so a per-row causal restriction has nothing to act on};
\node[good] at (12.60,-1.80) {$\surd$ maskable};
\node[lbl] at (12.60,-2.35)
  {each row reads only earlier rows,\\ so encodings can be cached};
\end{tikzpicture}

